Stochastic-YOLO: Efficient Probabilistic Object Detection under Dataset Shifts

In image classification tasks, the evaluation of models' robustness to increased dataset shifts with a probabilistic framework is very well studied. However, object detection (OD) tasks pose other challenges for uncertainty estimation and evaluation. For example, one needs to evaluate both the quality of the label uncertainty (i.e., what?) and spatial uncertainty (i.e., where?) for a given bounding box, but that evaluation cannot be performed with more traditional average precision metrics (e.g., mAP). In this paper, we adapt the well-established YOLOv3 architecture to generate uncertainty estimations by introducing stochasticity in the form of Monte Carlo Dropout (MC-Drop), and evaluate it across different levels of dataset shift. We call this novel architecture Stochastic-YOLO, and provide an efficient implementation to effectively reduce the burden of the MC-Drop sampling mechanism at inference time. Finally, we provide some sensitivity analyses, while arguing that Stochastic-YOLO is a sound approach that improves different components of uncertainty estimations, in particular spatial uncertainties.

==> s_yolo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp42235005461309416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][dash pattern={on 4.5pt off 4.5pt}] (70,123) .. controls (70,113.06) and (78.06,105) .. (88,105) -- (922,105) .. controls (931.94,105) and (940,113.06) .. (940,123) -- (940,177) .. controls (940,186.94) and (931.94,195) .. (922,195) -- (88,195) .. controls (78.06,195) and (70,186.94) .. (70,177) -- cycle ;
%Rounded Rect [id:dp7810236106066463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][dash pattern={on 4.5pt off 4.5pt}] (70,55) .. controls (70,49.48) and (74.48,45) .. (80,45) -- (930,45) .. controls (935.52,45) and (940,49.48) .. (940,55) -- (940,85) .. controls (940,90.52) and (935.52,95) .. (930,95) -- (80,95) .. controls (74.48,95) and (70,90.52) .. (70,85) -- cycle ;
%Shape: Cube [id:dp3659235996878144] 
\draw   (0,85.29) -- (10.29,75) -- (50,75) -- (50,114.71) -- (39.71,125) -- (0,125) -- cycle ; \draw   (50,75) -- (39.71,85.29) -- (0,85.29) ; \draw   (39.71,85.29) -- (39.71,125) ;
%Curve Lines [id:da4244159143865325] 
\draw    (210,145) .. controls (248.6,145.48) and (203.58,107.88) .. (200.2,132.11) ;
\draw [shift={(200,135)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3786024022006137] 
\draw    (50,85) -- (100,85) -- (100,75) -- (127,75) ;
\draw [shift={(130,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15878688381195205] 
\draw    (50,115) -- (100,115) -- (100,147.91) -- (127,147.91) ;
\draw [shift={(130,147.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15407131038207644] 
\draw    (210,145) -- (257,145) ;
\draw [shift={(260,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9284146538710062] 
\draw    (190,75) -- (257,75) ;
\draw [shift={(260,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9881850496100206] 
\draw    (350,145) -- (377,145) ;
\draw [shift={(380,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8944906844170495] 
\draw    (310,75) -- (377,75) ;
\draw [shift={(380,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp170111942139192] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.85 ] (380,27) .. controls (380,20.37) and (385.37,15) .. (392,15) -- (428,15) .. controls (434.63,15) and (440,20.37) .. (440,27) -- (440,193) .. controls (440,199.63) and (434.63,205) .. (428,205) -- (392,205) .. controls (385.37,205) and (380,199.63) .. (380,193) -- cycle ;
%Straight Lines [id:da49033272078927614] 
\draw    (350,30) -- (377,30) ;
\draw [shift={(380,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da555792862985226] 
\draw    (350,40) -- (377,40) ;
\draw [shift={(380,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp6650273171415743] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.85 ] (590,29) .. controls (590,21.27) and (596.27,15) .. (604,15) -- (646,15) .. controls (653.73,15) and (660,21.27) .. (660,29) -- (660,191) .. controls (660,198.73) and (653.73,205) .. (646,205) -- (604,205) .. controls (596.27,205) and (590,198.73) .. (590,191) -- cycle ;
%Straight Lines [id:da4716444628060291] 
\draw    (440,75) -- (467,75) ;
\draw [shift={(470,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7191804615889957] 
\draw    (440,125) -- (467,125) ;
\draw [shift={(470,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9593362203267294] 
\draw    (440,170) -- (467,170) ;
\draw [shift={(470,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1457176201237269] 
\draw    (570,170) -- (587,170) ;
\draw [shift={(590,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2865471651216477] 
\draw    (520,125) -- (587,125) ;
\draw [shift={(590,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8267143564272414] 
\draw    (520,75) -- (587,75) ;
\draw [shift={(590,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da14952552673171648] 
\draw    (660,76) -- (687,76) ;
\draw [shift={(690,76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Single Corner Rect [id:dp810205651809712] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.85 ] (130,75) .. controls (130,69.48) and (134.48,65) .. (140,65) -- (190,65) -- (190,85) -- (130,85) -- cycle ;

%Rounded Single Corner Rect [id:dp20064588069695333] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.85 ] (130,145) .. controls (130,139.48) and (134.48,135) .. (140,135) -- (170,135) -- (170,155) -- (130,155) -- cycle ;
%Shape: Square [id:dp7938607771932723] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.85 ] (190,135) -- (210,135) -- (210,155) -- (190,155) -- cycle ;
%Straight Lines [id:da4821024492891003] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,155) -- (190,155) ;
%Straight Lines [id:da04653319110396359] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,135) -- (190,135) ;
%Straight Lines [id:da14904856511534448] 
\draw    (170,145) -- (187,145) ;
\draw [shift={(190,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

%Straight Lines [id:da14192019819419022] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,160) -- (210,160) ;
\draw [shift={(210,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(130,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6927249552974918] 
\draw    (660,145) -- (687,145) ;
\draw [shift={(690,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp5911337745759787] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.85 ] (770,28) .. controls (770,20.82) and (775.82,15) .. (783,15) -- (822,15) .. controls (829.18,15) and (835,20.82) .. (835,28) -- (835,192) .. controls (835,199.18) and (829.18,205) .. (822,205) -- (783,205) .. controls (775.82,205) and (770,199.18) .. (770,192) -- cycle ;
%Straight Lines [id:da5450612146599118] 
\draw    (740,75) -- (767,75) ;
\draw [shift={(770,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2657922623218387] 
\draw    (740,145) -- (767,145) ;
\draw [shift={(770,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da14166325957658876] 
\draw    (835,60) -- (882,60) ;
\draw [shift={(885,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da40515726681944697] 
\draw    (835,85) -- (857,85) ;
\draw [shift={(860,85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp2135671706835237] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.6 ] (885,60) .. controls (885,54.48) and (896.19,50) .. (910,50) .. controls (923.81,50) and (935,54.48) .. (935,60) .. controls (935,65.52) and (923.81,70) .. (910,70) .. controls (896.19,70) and (885,65.52) .. (885,60) -- cycle ;
%Shape: Ellipse [id:dp8452767423402725] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (860,85) .. controls (860,82.24) and (866.72,80) .. (875,80) .. controls (883.28,80) and (890,82.24) .. (890,85) .. controls (890,87.76) and (883.28,90) .. (875,90) .. controls (866.72,90) and (860,87.76) .. (860,85) -- cycle ;
%Straight Lines [id:da030989807856991125] 
\draw    (835,125) -- (882,125) ;
\draw [shift={(885,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da030323888813387212] 
\draw    (835,162.5) -- (862,162.5) ;
\draw [shift={(865,162.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp5169398542841622] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.6 ] (885,125) .. controls (885,119.48) and (896.19,115) .. (910,115) .. controls (923.81,115) and (935,119.48) .. (935,125) .. controls (935,130.52) and (923.81,135) .. (910,135) .. controls (896.19,135) and (885,130.52) .. (885,125) -- cycle ;
%Shape: Ellipse [id:dp4861020177340385] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (865,162.5) .. controls (865,158.36) and (872.84,155) .. (882.5,155) .. controls (892.16,155) and (900,158.36) .. (900,162.5) .. controls (900,166.64) and (892.16,170) .. (882.5,170) .. controls (872.84,170) and (865,166.64) .. (865,162.5) -- cycle ;
%Shape: Rectangle [id:dp5557882100232373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (690,130) -- (740,130) -- (740,160) -- (690,160) -- cycle ;
%Shape: Rectangle [id:dp6406827540056823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (690,60) -- (740,60) -- (740,90) -- (690,90) -- cycle ;
%Shape: Rectangle [id:dp12541384741042805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (470,60) -- (520,60) -- (520,90) -- (470,90) -- cycle ;
%Shape: Rectangle [id:dp878944233318296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (470,110) -- (520,110) -- (520,140) -- (470,140) -- cycle ;
%Shape: Rectangle [id:dp039627766523823826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,60) -- (310,60) -- (310,90) -- (260,90) -- cycle ;
%Shape: Rectangle [id:dp9912102689924105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,125) -- (360,125) -- (360,165) -- (260,165) -- cycle ;
%Shape: Rectangle [id:dp08285443679748117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (470,150) -- (570,150) -- (570,190) -- (470,190) -- cycle ;
%Straight Lines [id:da4135339336336339] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,75) -- (440,75) ;
\draw [shift={(410,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da13514641204010203] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,145) -- (407,145) ;
\draw [shift={(410,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4675106135227134] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (410,145) -- (440,125) ;
%Straight Lines [id:da8137506291955476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (410,145) -- (440,170) ;
%Straight Lines [id:da5015841069345461] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (590,75) -- (660,76) ;
\draw [shift={(625,75.5)}, rotate = 180.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da38841085644989715] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (626,145) -- (660,145) ;
\draw [shift={(627,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5990003831263533] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (590,125) -- (625,145) ;
%Straight Lines [id:da7812403480350687] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (590,170) -- (625,145) ;
%Straight Lines [id:da34115758907713056] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (770,75) -- (797,75) ;
\draw [shift={(800,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3291718218159736] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (800,75) -- (835,60) ;
%Straight Lines [id:da9820272887384514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (800,75) -- (835,85) ;
%Straight Lines [id:da47704478482775414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (770,145) -- (797,145) ;
\draw [shift={(800,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6268965125157799] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (800,145) -- (835,125) ;
%Straight Lines [id:da10907444430621482] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (800,145) -- (835,162.5) ;

% Text Node
\draw (410,25) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.800000000000004pt}\setlength\topsep{0pt}
\begin{center}
Filtering
\end{center}

\end{minipage}};
% Text Node
\draw (300,30) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle \alpha $, IoU
\end{flushright}

\end{minipage}};
% Text Node
\draw (82,48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Baseline Model};
% Text Node
\draw (81,193) node [anchor=south west] [inner sep=0.75pt]  [font=\normalsize] [align=left] {Stochastic Model};
% Text Node
\draw (625,30) node  [font=\small] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Format Conversion
\end{center}

\end{minipage}};
% Text Node
\draw (240,120) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\textit{Sample}\\\textit{N times}
\end{minipage}};
% Text Node
\draw (25,135) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
416 x 416 x 3
\end{center}

\end{minipage}};
% Text Node
\draw (20,105.14) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
Input
\end{center}

\end{minipage}};
% Text Node
\draw (160,75) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.800000000000004pt}\setlength\topsep{0pt}
\begin{center}
Full Model
\end{center}

\end{minipage}};
% Text Node
\draw (150,145) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
Cache
\end{center}

\end{minipage}};
% Text Node
\draw (170,165) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.400000000000006pt}\setlength\topsep{0pt}
\begin{center}
(Full Model)
\end{center}

\end{minipage}};
% Text Node
\draw (310,145) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \left\{\left\{\vec{b}^{j}_{i}\right\}^{D_{o}}_{i=1}\right\}^{N}_{j=1}$
\end{minipage}};
% Text Node
\draw (285,75) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
$\displaystyle \{\vec{b}_{i} \}^{D_{o}}_{i=1}$
\end{minipage}};
% Text Node
\draw (300,40) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{flushright}
input width/height
\end{flushright}

\end{minipage}};
% Text Node
\draw (520,170) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \left\{\left\{\vec{b}^{j}_{i}\right\}^{N}_{j=1}\right\}^{D_{F}}_{i=1}$
\end{minipage}};
% Text Node
\draw (495,75) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
$\displaystyle \{\vec{b}_{i} \}^{D_{F}}_{i=1}$
\end{minipage}};
% Text Node
\draw (802.5,25) node  [font=\small] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
Evaluation
\end{center}

\end{minipage}};
% Text Node
\draw (910,60) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
mAP
\end{center}

\end{minipage}};
% Text Node
\draw (875.5,85) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{14.280000000000001pt}\setlength\topsep{0pt}
\begin{center}
PDQ
\end{center}

\end{minipage}};
% Text Node
\draw (715,145) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
$\displaystyle \{\vec{B}_{i} \}^{D_{F}}_{i=1}$
\end{minipage}};
% Text Node
\draw (910,125) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
PDQ
\end{center}

\end{minipage}};
% Text Node
\draw (882.5,162.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{23.8pt}\setlength\topsep{0pt}
\begin{center}
mAP
\end{center}

\end{minipage}};
% Text Node
\draw (715,75) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
$\displaystyle \{\vec{B}_{i} \}^{D_{F}}_{i=1}$
\end{minipage}};
% Text Node
\draw (495,125) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
$\displaystyle \{\vec{b}_{i} \}^{D_{F}}_{i=1}$
\end{minipage}};


\end{tikzpicture}
